Branch-and-bound algorithm for efficient reliability analysis of general coherent systems

Branch and bound algorithms have been developed for reliability analysis of coherent systems. They exhibit a set of advantages; in particular, they can find a computationally efficient representation of a system failure or survival event, which can be re-used when the input probability distributions change over time or when new data is available. However, existing branch-and-bound algorithms can handle only a limited set of system performance functions, mostly network connectivity and maximum flow. Furthermore, they run redundant analyses on component vector states whose system state can be inferred from previous analysis results. This study addresses these limitations by proposing branch and bound for reliability analysis of general coherent systems} (BRC) algorithm: an algorithm that automatically finds minimal representations of failure/survival events of general coherent systems. Computational efficiency is attained by dynamically inferring importance of component events from hitherto obtained results. We demonstrate advantages of the BRC method as a real-time risk management tool by application to the Eastern Massachusetts highway benchmark network.

==> tikz/flowchart_v0.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usepackage{xcolor}
\usepackage{bm}
\usepackage{amsfonts,amsmath,makecell}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, backgrounds, calc}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, aspect=2, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{block} = [rectangle, draw, fill=gray!20, rounded corners, inner sep=0.2cm]

\begin{document}

\begin{tikzpicture}[thick, main/.style = {draw, circle}, node distance=1.5cm] 

    % Nodes
    \node (start) [startstop] {\makecell{\textbf{Input:} A system function $\Phi(\cdot)$; \\ component probabilities $P(\textbf{X})$;\\ component states $Val(X_n)$, $n=1,\cdots,N$; and\\termination criteria $\epsilon_u$ and $N_{\text{b,max}}$}};
    \node (init) [process, below of=start, yshift=-0.5cm] {A set of rules $\mathcal{R}\leftarrow\emptyset$.};

    \node (d-start) [startstop, right of=init, xshift=9cm] {\makecell{\textbf{Input:} $P(\textbf{X})$; $Val(X_n)$, $n=1,\cdots,N$;\\and a current $\mathcal{R}$}};
    \node (init2) [process, below of=d-start] {A set of branches $\mathcal{B}\leftarrow\{b_{\Omega}\}$.};
    \node (init3) [process, below of=init2] {\makecell{A new set of branches $\mathcal{B}_{\text{new}}\leftarrow\emptyset$.\\Sort $b\in\mathcal{B}$ by their probabilities $p$.}};
    \node (ds3) [process, below of=init3, yshift=-1cm, xshift=-2cm] {\makecell{Evaluate $s_1$ and $s_u$ by\\comparing $\bm{l}$ and $\bm{u}$ with rules in $\mathcal{R}$.}};
    \node (ds4) [decision, below of=ds3, yshift=-0.7cm] {\makecell{Is $b$ a specified\\branch?}};
    \node (ds4-2) [process, right of=ds4, xshift=4cm] {Add $b$ to $\mathcal{B}_{\text{new}}$.};
    \node (ds5) [process, below of=ds4, yshift=-0.8cm] {Identify a set of compatible rules $\Bar{\mathcal{R}}$.};
    \node (ds5-2) [decision, below of=ds5, yshift=-0.3cm] {Is $\Bar{\mathcal{R}}$ empty?};
    \node (ds6) [process, below of=ds5-2, yshift=-0.75cm] {\makecell{Get a state $x_d$ for\\next decomposition using $\Bar{\mathcal{R}}$.\\Decompose $b$ into $b_l$ and $b_u$ and\\add them to $\mathcal{B}_{\text{new}}$.}};
    \node (ds7-2) [process, below of=ds6, yshift=-0.5cm] {Set $\mathcal{B}\leftarrow\mathcal{B}_{\text{new}}$.};
    \node (ds7) [decision, below of=ds7-2, yshift=-0.9cm] {\makecell{Does $\mathcal{B}$ only\\include specified\\branches?}};
    \node (ds7-4) [decision, below of=ds7, yshift=-2.0cm] {\makecell{Do all unspecified\\branches in $\mathcal{B}$\\have an empty $\Bar{\mathcal{R}}$?}};
    \node (ds7-3) [decision, below of=ds7-4, yshift=-1.4cm] {\makecell{$\lvert \mathcal{B} \rvert \geq N_{\text{b,max}}$?}};
    
    \node (s4) [process, below of=init, yshift=-1cm] {\makecell{Get a component state $x^*$ from $\mathcal{B}$.\\Evaluate $s^*=\Phi(x^*)$.}};
    \node (s5) [process, below of=s4, yshift=-1cm] {\makecell{Obtain a rule $\gamma^*$ associated\\with $x^*$ and $s^*$.}};
    \node (s6) [process, below of=s5, yshift=-1cm] {Update $\mathcal{R}$ using $\gamma^*$.};

    \node (s7) [process, below of=s6, yshift=-1cm] {Evaluate $p_f = \sum_{b\in\mathcal{B}_f} P(b)$.};
    \node (s7-1) [process, below of=s7, yshift=-1cm] {\makecell{Obtain a bound\\$[p_{f,l},p_{f,u}] =$\\$[\sum_{b\in\mathcal{B}_f} P(b), 1-\sum_{b\in\mathcal{B}_s} P(b)]$.}};

    \node (s3) [decision, below of=s7-1, yshift=-1cm] {$p_{f,u}-p_{f,l} \leq \epsilon_u$?};
    
    \node (s7-2) [process, below of=s3, yshift=-1cm] {\makecell{Apply sampling on $\mathcal{B}_u$ to\\obtain estimate $\hat{p}_f$ and variance $\hat{\sigma}_f^2$.}};
    
    \node (stop) [startstop, below of=s7-2, yshift=-1cm] {\makecell{\textbf{Return:} $p_f$, $[p_{f,l},p_{f,u}]$, or $\hat{p}_f$;\\$\mathcal{R}$; and $\mathcal{B}$}};

     % Drawing the shaded block with text "Decomposition" inside
    
    \begin{scope}[on background layer]
        \node[block, 
              fit=(d-start) (ds4-2) (ds7) (ds7-3), 
              inner xsep=25pt,
              xshift = 7pt,
              inner ysep=5pt,
              label={[anchor=north east, inner sep=5pt]north east:\textbf{Decomposition}}] (decomposition) {};
    \end{scope}

    \begin{scope}[on background layer]
        \node[block, fill=gray!40,
                fit = (ds3) (ds4-2) (ds6),
                inner ysep = 15pt,
                yshift = 12pt,
                inner xsep = 10pt,
                label={[anchor=north, inner sep=5pt, yshift=-5pt]north:\textbf{For each $b\in\mathcal{B}$}}] (for) {};
    \end{scope}
    

    % Arrows
    \draw [arrow] (start) -- (init);
    \draw [arrow] (init) -- (d-start);
    \draw [arrow] (d-start) -- (init2);
    \draw [arrow] (init2) -- (init3);
    \draw [arrow] (init3) -- (for);
    \draw [arrow] (ds3) -- (ds4);
    \draw [arrow] (ds4) --node[anchor=south] {Yes} (ds4-2);
    \draw [arrow] (ds4) -- node[anchor=east] {No} (ds5);
    \draw [arrow] (ds5) -- (ds5-2);
    \draw [arrow] (ds5-2) -| node[anchor=south, xshift=-3cm] {Yes} (ds4-2);
    \draw [arrow] (ds5-2) -- node[anchor=east] {No} (ds6);
    \draw [arrow] (ds6) -- (ds7-2);
    \draw [arrow] (ds7-2) -- (ds7);
    \draw [arrow] (ds7) -- node[anchor=east] {No} (ds7-4);
    \draw [arrow] (ds7-4) -- node[anchor=east] {No} (ds7-3);
    \draw[arrow] (ds7-3.east) -| ($(ds7-3.east)!0.5!(init3.east)+(4.5cm,0)$) node[anchor=north, yshift=-10.4cm, xshift=-5.6cm] {No} |- (init3.east);

    \draw[arrow] (ds7-4.west) -| ($(ds7-4.west)!0.5!(s4.east)+(0.0cm,0)$) node[anchor=west, yshift=-5.9cm, xshift=1.0cm] {Yes} |- (s4.east);
    \draw[arrow] (ds7.west) -| ($(ds7.west)!0.5!(s7.east)+(-0.3cm,0)$) node[anchor=west, yshift=-7.4cm, xshift=1.3cm] {Yes} |- (s7.east);
    \draw[arrow] (ds7-3.west) -| ($(ds7-3.west)!0.5!(s7-1.east)+(-1.3cm,0)$) node[anchor=west, yshift=-5.9cm, xshift=2.8cm] {Yes} |- (s7-1.east);

    \draw [arrow] (s4) -- (s5);
    \draw [arrow] (s5) -- (s6);
    \draw[arrow] (s6.east) -| ($(s6.east)!0.5!(d-start.west)+(0.2cm,0)$) |- (d-start.west);

    \draw [arrow] (s7-1) -- (s3);
    \draw [arrow] (s3) -- node[anchor=east, yshift=0.2cm, xshift=0cm] {No} (s7-2);
    \draw [arrow] (s7-2) -- (stop);

    \draw[arrow] (s7.west) -| ($(s7.west)!0.5!(stop.west)+(-1cm,0)$) |- (stop.west);
    \draw[arrow] (s3.west) -| ($(s7-1.west)!0.5!(stop.west)+(-0.5cm,0)$) node[anchor=north, yshift=1.8cm, xshift=0.7cm] {Yes} |- (stop.west);
    
    %\draw [arrow] (decision1) -- node[anchor=south] {No} (process2b);
    %\draw [arrow] (process2a) -- (stop);
    %\draw [arrow] (process2b) |- (stop);

    \node (d-stop) [startstop, left of=ds7-2, xshift=-2.7cm, yshift=-0.8cm] {\textbf{Return:} $\mathcal{B}$};


\end{tikzpicture}

\end{document}

==> tikz/flowchart_v1.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usepackage{xcolor}
\usepackage{bm}
\usepackage{amsfonts,amsmath,makecell}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, backgrounds, calc}

\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30]
\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=orange!30]
\tikzstyle{decision} = [diamond, aspect=2, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{block} = [rectangle, draw, fill=gray!20, rounded corners, inner sep=0.2cm]
\tikzstyle{forend} = [rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=black, fill=gray!10]

\begin{document}

\begin{tikzpicture}[thick, main/.style = {draw, circle}, node distance=1.5cm] 

    % Nodes
    \node (start) [startstop] {\makecell{\textbf{Input:} A system function $\Phi(\cdot)$; \\ joint component probabilities $P(\textbf{X})$;\\ component states $Val(X_n)$, $n=1,\cdots,N$; and\\termination criteria $\epsilon_u$ and $N_{\text{b,max}}$.}};
    \node (init) [process, below of=start, yshift=-1.2cm] {A set of rules $\mathcal{R}\leftarrow\emptyset$.};

    \node (d-start) [startstop, right of=start, xshift=11cm] {\makecell{\textbf{Input:} $P(\bm{X})$; $Val(X_n)$, $n=1,\cdots,N$;\\$\epsilon_u$ and $N_{\text{b,max}}$; and a current $\mathcal{R}$.}};
    \node (init2) [process, below of=d-start] {A set of branches $\mathcal{B}_{\text{new}}\leftarrow\{b_{\Omega}\}$.};
    \node (init3) [process, below of=init2] {\makecell{$\mathcal{B}\leftarrow\mathcal{B}_{\text{new}}$. $\mathcal{B}_{\text{new}}\leftarrow\emptyset$.\\Sort $b\in\mathcal{B}$ by their probabilities $p$.}};

    \node (s3) [decision, below of=init3, yshift=-1.5cm, xshift=-1.4cm] {$\frac{P(\mathcal{B}_{\textbf{new},u})}{P(\mathcal{B}_{\textbf{new},f})} \leq \epsilon_u$?};
    \node (ds7-3) [decision, below of=s3, yshift=-1cm] {\makecell{$\lvert \mathcal{B}_{\text{new}} \rvert \geq N_{\text{b,max}}$?}};
    \node (ds4) [decision, below of=ds7-3, yshift=-1.2cm] {\makecell{Is $b$ a specified\\branch?}};
    \node (ds4-2) [process, right of=ds4, xshift=4cm] {Add $b$ to $\mathcal{B}_{\text{new}}$.};
    \node (ds5) [process, below of=ds4, yshift=-0.7cm] {Identify $b$'s compatible and reduced rules $\Bar{\mathcal{R}}_b$.};
    \node (ds5-2) [decision, below of=ds5, yshift=-0.3cm] {Is $\Bar{\mathcal{R}}_b$ empty?};

    \node (ds6) [process, below of=ds5-2, yshift=-0.25cm] {\makecell{Get a state $x_d$ for next decomposition using $\Bar{\mathcal{R}}_b$.}};
    \node (ds3) [process, below of=ds6, yshift=-0.1cm] {\makecell{Decompose $b$ into $b_l$ and $b_u$\\Evaluate $b_l$ and $b_u$'s system states $s_l$ and $s_u$ using $\mathcal{R}$.\\Evaluate their $p$ by $P(\bm{X})$.}};
    \node (ds6-3) [process, below of=ds3, yshift=-0.1cm] {Add $b_l$ and $b_u$ to $\mathcal{B}_{\text{new}}$.};
    \node (d-end) [forend, right of=ds6-3, xshift=4.7cm] {To next $b$.};
    
    
    \node (ds7) [decision, below of=ds6-3, yshift=-0.9cm] {\makecell{Does $\mathcal{B}_{\text{new}}$ only\\include specified\\branches?}};
    \node (ds7-4) [decision, below of=ds7, yshift=-2.0cm] {\makecell{Do all unspecified\\branches in $\mathcal{B}_{\text{new}}$\\have an empty $\Bar{\mathcal{R}}$?}};
    %\node (ds7-2) [process, below of=ds7-4, yshift=-1.0cm] {Set $\mathcal{B}\leftarrow\mathcal{B}_{\text{new}}$.};
    
    \node (s4) [process, below of=init, yshift=-1cm] {\makecell{Get a state $\bm{x}^*$ from $\mathcal{B}$.\\Evaluate $s^*=\Phi(\bm{x}^*)$.}};
    \node (s5) [process, below of=s4, yshift=-1cm] {\makecell{Obtain a rule $\gamma^*$ associated\\with $\bm{x}^*$ and $s^*$.}};
    \node (s6) [process, below of=s5, yshift=-1cm] {Update $\mathcal{R}$ using $\gamma^*$.};

    \node (s7) [process, below of=s6, yshift=-2.5cm] {\makecell{Evaluate system failure probability\\$p_f = \sum_{b\in\mathcal{B}_f} P(b)$.}};
    \node (s7-1) [process, below of=s7, yshift=-1cm] {\makecell{Obtain a bound\\$[p_{f,l},p_{f,u}] = [P(\mathcal{B}_f), 1- P(\mathcal{B}_s)]$.}};
    
    \node (s7-2) [process, below of=s7-1, yshift=-1cm] {\makecell{Apply sampling on $\mathcal{B}_u$ to\\obtain estimate $\hat{p}_f$ and variance $\hat{\sigma}_f^2$.}};
    
    \node (stop) [startstop, below of=s7-2, yshift=-1cm] {\makecell{\textbf{Return:} $p_f$, $[p_{f,l},p_{f,u}]$, or $\hat{p}_f$;\\$\mathcal{R}$; and $\mathcal{B}$.}};

    % Rule evaluation
    \begin{scope}[on background layer]
        \node[block,
              fit = (init) (s6),
              inner xsep = 54pt,
              yshift = 7pt,
              inner ysep = 16pt,
              label ={[anchor = north west, inner sep = 5pt]north west:\textbf{Rule evaluation}}]
              (rule_eval) {};
    \end{scope}

    % Reliability evaluation
    \begin{scope}[on background layer]
        \node[block,
              fit = (s7) (stop),
              inner xsep = 20pt,
              xshift = -4pt,
              yshift = 7pt,
              inner ysep = 18pt,
              label ={[anchor = north west, inner sep = 5pt]north west:\textbf{Reliability evaluation}}]
              (rule_eval) {};
    \end{scope}

     % Drawing the shaded block with text "Decomposition" inside
    
    \begin{scope}[on background layer]
        \node[block, 
              fit=(d-start) (ds4-2) (ds7) (ds7-4) (ds3), 
              inner xsep=25pt,
              xshift = 7pt,
              inner ysep=5pt,
              label={[anchor=north east, inner sep=5pt]north east:\textbf{Decomposition}}] (decomposition) {};
    \end{scope}

    \begin{scope}[on background layer]
        \node[block, fill=gray!40,
                fit = (s3) (ds4-2) (ds6-3) (ds3),
                inner ysep = 15pt,
                yshift = 12pt,
                inner xsep = 10pt,
                label={[anchor=north, inner sep=5pt, yshift=-5pt]north:\textbf{For each $b=(\textbf{l},\textbf{u},s_l,s_u,p)\in\mathcal{B}$}}] (for) {};
    \end{scope}
    

    % Arrows
    \draw [arrow] (start) -- (init);
    \draw [arrow] (init.east) -| ($(init.east)!0.5!(d-start.west)+(-0.6cm,0)$) |- (d-start.west);
    \draw [arrow] (d-start) -- (init2);
    \draw [arrow] (init2) -- (init3);
    \draw [arrow] (init3) -- (for);
    \draw [arrow] (ds4) --node[pos=0.1,anchor=south] {Yes} (ds4-2);
    \draw [arrow] (ds4) -- node[pos=0.3,anchor=west] {No} (ds5);
    \draw [arrow] (ds5) -- (ds5-2);
    \draw [arrow] (ds5-2) -| node[pos=0, anchor=south west] {Yes} (ds4-2);
    \draw [arrow] (ds5-2) -- node[pos=0.3, anchor=west] {No} (ds6);
    \draw [arrow] (ds6) -- (ds3);
    \draw [arrow] (ds3) -- (ds6-3);
    \draw [arrow] (ds6-3) -- (ds7);
    \draw [arrow] (ds7) -- node[pos=0.3, anchor=west] {No} (ds7-4);
    
    \draw[arrow] (ds7-3) -- node[pos=0.3, anchor=west] {No} (ds4);
    \draw[arrow] (ds6-3) -- (d-end);
    \draw[arrow] ([xshift=0.7cm]ds4-2.south) -- ([xshift=0.0cm]d-end.north);

    \draw[arrow] (ds7-4.west) -| ($(ds7-4.west)!0.5!(s4.east)+(-0.7cm,0)$) node[pos=0.1, anchor=south west] {Yes} |- (s4.east);
    \draw[arrow] (ds7-4.east) -| ($(ds7-4.east)!0.5!(init3.east)+(4.1cm,0)$) node[pos=0,anchor=south west] {No} |- (init3.east);
    \draw[arrow] (ds7.west) -| ($(ds7.west)!0.5!(s7.east)+(-1.9cm,0)$) node[pos=0.08, anchor=south west] {Yes} |- (s7.east);
    \draw[arrow] (ds7-3.west) -| ($(ds7-3.west)!0.5!(s7-2.east)+(0.04cm,0)$) node[pos=0.11, anchor=south west] {Yes} |- (s7-2.east);

    \draw [arrow] (s4) -- (s5);
    \draw [arrow] (s5) -- (s6);
    \draw[arrow] (s6.east) -| ($(s6.east)!0.5!(d-start.west)+(-0.54cm,0)$) |- (d-start.west);

    %\draw [arrow] (s7-1) -- (s3);
    \draw [arrow] (s3) -- node[pos=0.3, anchor=west] {No} (ds7-3);
    \draw [arrow] (s7-2) -- (stop);

    \draw[arrow] (s7.west) -| ($(s7.west)!0.5!(stop.west)+(-1cm,0)$) |- (stop.west);
    \draw[arrow] (s7-1.west) -| ($(s7-1.west)!0.5!(stop.west)+(-0.8cm,0)$) |- (stop.west);
    \draw[arrow] (s3.west) -| ($(s3.west)!0.5!(s7-1.east)+(-0.3cm,0)$) node[pos=0, anchor=south east] {Yes} |- (s7-1.east);
    
    %\draw [arrow] (decision1) -- node[anchor=south] {No} (process2b);
    %\draw [arrow] (process2a) -- (stop);
    %\draw [arrow] (process2b) |- (stop);

    
    \node (d-stop) [startstop, left of=ds5, xshift=-4.1cm, yshift=-0.8cm] {\makecell{$\mathcal{B}\leftarrow\mathcal{B}_{\text{new}}$ \\ \textbf{Return:} $\mathcal{B}$; and $\mathcal{R}$.}};


\end{tikzpicture}

\end{document}

==> tikz/toy.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\newcommand\xdist{1.5}

\begin{tikzpicture}
    % Nodes
    \node[circle, draw, fill=gray!30] (1) at (0,0) {$n_1$};
    \node[circle, draw] (2) at (\xdist,0) {$n_2$};
    \node[circle, draw, fill=gray!30] (3) at (2*\xdist,0) {$n_3$};
    
    % Edges
    \draw[-] (1) edge node[above] {$e_1$} (2);
    \draw[-, bend left] (2) edge node[above] {$e_2$} (3);
    \draw[-, bend right] (2) edge node[below] {$e_3$} (3);
\end{tikzpicture}

\end{document}

==> tikz/toy2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\newcommand\xdist{1.5}

\begin{tikzpicture}
    % Nodes
    \node[circle, draw, fill=gray!30] (1) at (0,0) {$n_1$};
    \node[circle, draw] (2) at (\xdist,0) {$n_2$};
    \node[circle, draw, fill=gray!30] (3) at (2*\xdist,0) {$n_3$};
    
    % Edges
    \draw[-] (1) edge node[above] {$e_1$} (2);
    \draw[dashed, bend left] (2) edge node[above] {$e_2$} (3);
    \draw[dashed, bend right] (2) edge node[below] {$e_3$} (3);
\end{tikzpicture}

\end{document}

==> tikz/toy_s0.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usepackage{xcolor}
\usepackage{bm}
\usepackage{amsfonts,amsmath}

\begin{document}

\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=1.4cm]

\begin{tikzpicture}[thick, main/.style = {draw, circle}, node distance=1.5cm] 

\newcommand\xdist{1}
\newcommand\ydist{1.7}
\newcommand\xtext{2.7}
\newcommand\ytext{0.3}
\newcommand\ytexti{1.2}
\newcommand\ys{1cm} % distance from the most bottom node
\newcommand\nsz{0.75cm}

\node[main, minimum size = \nsz] at (0,0) (b0) {$b_0$};

\node[main] at (-\xdist,-\ydist) (b1) {$b_1$};
\draw[->] (b0) -- (b1) node[midway,above left] {$X_2 \leq 0$};

\node[main] at (\xdist,-\ydist) (b2) {$b_2$};
\draw[->] (b0) -- (b2) node[midway,above right] {$X_2 \geq 1$};

\node[main, fill=black!10] at (-\xdist-\xdist,-\ydist-\ydist) (b3) {$b_3$};
\draw[->] (b1) -- (b3) node[midway,above left] {$X_3 \leq 0$};

\node[main] at (0,-\ydist-\ydist) (b4) {$b_4$};
\draw[->] (b1) -- (b4) node[midway,above right] {$X_3 \geq 1$};

\end{tikzpicture}

\end{document}

==> tikz/toy_s1.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usepackage{xcolor}
\usepackage{bm}
\usepackage{amsfonts, amsmath}

\begin{document}

\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=1.4cm]

\begin{tikzpicture}[thick, main/.style = {draw, circle}, node distance=1.5cm] 

\newcommand\xdist{2}
\newcommand\ydist{1}
\newcommand\xtext{-1.4}
\newcommand\ytext{1.2}
\newcommand\twn{6cm}
\newcommand\ys{1cm} % distance from the most bottom node

\node[main] at (0,0) (b0) {$b_0$};
\node[align=left] at (0,\ytext) {\textcolor{red}{$\bm{u}_0=(1,1,1)$, $s_{u,0}=\mathrm{u}$} \\ $\bm{l}_0=(0,0,0)$, $s_{l,0}=\mathrm{u}$ \\ $p_0=1$, $\Bar{\mathcal{R}}_0=\emptyset$};
\node[align=center] at (0,-\ys) {\textrightarrow \textcolor{red}{$s_{u,0}=1$}, $\mathcal{R}=\big\{\textcolor{red}{\big((x_1^1,x_2^1), 1\big)}\big\}$};
    
\end{tikzpicture}

\end{document}

==> tikz/toy_s2.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usepackage{xcolor}
\usepackage{bm}
\usepackage{amsfonts,amsmath}

\begin{document}

\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=1.4cm]

\begin{tikzpicture}[thick, main/.style = {draw, circle}, node distance=1.5cm] 

\newcommand\xdist{1}
\newcommand\ydist{2.2}
\newcommand\xtext{2.7}
\newcommand\ytext{0.3}
\newcommand\ytexti{1.2}
\newcommand\ys{1cm} % distance from the most bottom node
\newcommand\nsz{0.75cm}

\node[main, minimum size = \nsz] at (0,0) (b0) {$b_0$};
\node[align=left] at (0,\ytexti) {$\bm{u}_0=(1,1,1)$, $s_{u,0}=1$ \\ $\bm{l}_0=(0,0,0)$, $s_{l,0}=\text{u}$ \\ $p_0 = 1$, $\Bar{\mathcal{R}}_0=\{\gamma_1\}$};

\node[main] at (-\xdist,-\ydist) (b1) {$b_1$};
\draw[->] (b0) -- (b1) node[midway,above left] {$X_1 \leq 0$};
\node[align=left] at (-\xdist-\xtext, -\ydist+\ytext) {$\bm{u}_1=(0,1,1)$, $s_{u,1}=\mathrm{u}$ \\ $\bm{l}_1=(0,0,0)$, $s_{l,1}=\text{u}$ \\ $p_1 = 0.1$, $\Bar{\mathcal{R}}_1 = \emptyset$ };

\node[main] at (\xdist,-\ydist) (b2) {$b_2$};
\draw[->] (b0) -- (b2) node[midway,above right] {$X_1 \geq 1$};
\node[align=left] at (\xdist+\xtext, -\ydist+\ytext) {$\bm{u}_2=(1,1,1)$, $s_{u,2}=1$ \\ $\bm{l}_2=(1,0,0)$, $s_{l,2}=\mathrm{u}$ \\ $p_2 = 0.9$, $\Bar{\mathcal{R}}_2=\{\Bar{\gamma}_1\}$};

\node[main] at (-\xdist+\xdist,-\ydist-\ydist) (b3) {$b_3$};
\draw[->] (b2) -- (b3) node[midway,above left] {$X_2 \leq 0$};
\node[align=left] at (-\xdist+\xdist-\xtext, -\ydist-\ydist+\ytext) {\textcolor{red}{$\bm{u}_3=(1,0,1)$, $s_{u,3}=\mathrm{u}$} \\ $\bm{l}_3=(1,0,0)$, $s_{l,3}=\mathrm{u}$ \\ $p_3 = 0.18$, $\Bar{\mathcal{R}}_3=\emptyset$};

\node[main, fill=black!10] at (-\xdist+3*\xdist,-\ydist-\ydist) (b4) {$b_4$};
\draw[->] (b2) -- (b4) node[midway,above right] {$X_2 \geq 1$};
\node[align=left] at (-\xdist+3*\xdist+\xtext, -\ydist-\ydist+\ytext) {$\bm{u}_4=(1,1,1)$, $s_{u,4}=1$ \\ $\bm{l}_4=(1,1,0)$, $s_{l,4}=1$ \\ $p_4=0.72$};

\node[align=center] at (0,-\ydist-\ydist-5.3cm) {\textrightarrow \textcolor{red}{$s_{u,3}=1$}, $\mathcal{R}=\big\{\big((x_1^1,x_2^1), 1\big), \textcolor{red}{\big((x_1^1,x_3^1), 1\big)} \big\}$};

    
\end{tikzpicture}

\end{document}

==> tikz/toy_s3.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usepackage{xcolor}
\usepackage{bm}
\usepackage{amsfonts,amsmath}

\begin{document}

\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=1.4cm]

\begin{tikzpicture}[thick, main/.style = {draw, circle}, node distance=1.5cm] 

\newcommand\xdist{1}
\newcommand\ydist{2.2}
\newcommand\xtext{2.7}
\newcommand\ytext{0.3}
\newcommand\ytexti{1.2}
\newcommand\ys{1cm} % distance from the most bottom node
\newcommand\nsz{0.75cm}

\node[main, minimum size = \nsz] at (0,0) (b0) {$b_0$};
\node[align=left] at (0,\ytexti) {$\bm{u}_0=(1,1,1)$, $s_{u,0}=1$ \\ $\bm{l}_0=(0,0,0)$, $s_{l,0}=\text{u}$ \\ $p_0 = 1$, $\Bar{\mathcal{R}}_0=\{\gamma_1, \gamma_2\}$};

\node[main] at (-\xdist,-\ydist) (b1) {$b_1$};
\draw[->] (b0) -- (b1) node[midway,above left] {$X_1 \leq 0$};
\node[align=left] at (-\xdist-\xtext, -\ydist+\ytext) {\textcolor{red}{ $\bm{u}_1=(0,1,1)$, $s_{u,1}=\mathrm{u}$} \\ $\bm{l}_1=(0,0,0)$, $s_{l,1}=\text{u}$ \\ $p_1 = 0.1$, $\Bar{\mathcal{R}}_1 = \emptyset$ };

\node[main] at (\xdist,-\ydist) (b2) {$b_2$};
\draw[->] (b0) -- (b2) node[midway,above right] {$X_1 \geq 1$};
\node[align=left] at (\xdist+\xtext, -\ydist+\ytext) {$\bm{u}_2=(1,1,1)$, $s_{u,2}=1$ \\ $\bm{l}_2=(1,0,0)$, $s_{l,2}=\mathrm{u}$ \\ $p_2 = 0.9$, $\Bar{\mathcal{R}}_2=\{\Bar{\gamma}_1, \Bar{\gamma}_2\}$ };

\node[main] at (-\xdist+\xdist,-\ydist-\ydist) (b3) {$b_3$};
\draw[->] (b2) -- (b3) node[midway,above left] {$X_2 \leq 0$};
\node[align=left] at (-\xdist+\xdist-\xtext, -\ydist-\ydist+\ytext) {$\bm{u}_3=(1,0,1)$, $s_{u,3}=1$ \\ $\bm{l}_3=(1,0,0)$, $s_{l,3}=\mathrm{u}$ \\ $p_3 = 0.18$,  $\Bar{\mathcal{R}}_3=\{\Bar{\gamma}_2\}$};

\node[main, fill=black!10] at (-\xdist+3*\xdist,-\ydist-\ydist) (b4) {$b_4$};
\draw[->] (b2) -- (b4) node[midway,above right] {$X_2 \geq 1$};
\node[align=left] at (-\xdist+3*\xdist+\xtext, -\ydist-\ydist+\ytext) {$\bm{u}_4=(1,1,1)$, $s_{u,4}=1$ \\ $\bm{l}_4=(1,1,0)$, $s_{l,4}=1$ \\ $p_4=0.72$};

\node[main] at (-\xdist,-\ydist-\ydist-\ydist) (b5) {$b_5$};
\draw[->] (b3) -- (b5) node[midway,above left] {$X_3 \leq 0$};
\node[align=left] at (-\xdist-\xtext, -\ydist-\ydist-\ydist+\ytext) {$\bm{u}_5=(1,0,0)$, $s_{u,5}=\text{u}$ \\ $\bm{l}_5=(1,0,0)$, $s_{l,5}=\mathrm{u}$ \\ $p_5 = 0.054$, $\Bar{\mathcal{R}}_5=\emptyset$};

\node[main, fill=black!10] at (-\xdist+2*\xdist,-\ydist-\ydist-\ydist) (b6) {$b_6$};
\draw[->] (b3) -- (b6) node[midway,above right] {$X_3 \geq 1$};
\node[align=left] at (-\xdist+2*\xdist+\xtext, -\ydist-\ydist-\ydist+\ytext) {$\bm{u}_6=(1,0,1)$, $s_{u,6}=1$ \\ $\bm{l}_6=(1,0,1)$, $s_{l,6}=1$ \\ $p_6=0.126$};

\node[align=center] at (0,-4\ydist-6.3cm) {\textrightarrow \textcolor{red}{$s_{u,1}=0$}, $\mathcal{R}=\big\{\big((x_1^1,x_2^1), 1\big), \big((x_1^1,x_3^1), 1\big), \textcolor{red}{\big((x_1^0), 0\big)} \big\}$};

    
\end{tikzpicture}

\end{document}

==> tikz/toy_s4.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usepackage{xcolor}
\usepackage{bm}
\usepackage{amsfonts,amsmath}

\begin{document}

\tikzstyle{block} = [draw, rectangle, minimum height=0.8cm, minimum width=1.4cm]

\begin{tikzpicture}[thick, main/.style = {draw, circle}, node distance=1.5cm] 

\newcommand\xdist{1}
\newcommand\ydist{2.2}
\newcommand\xtext{2.7}
\newcommand\ytext{0.3}
\newcommand\ytexti{1.2}
\newcommand\ys{1cm} % distance from the most bottom node
\newcommand\nsz{0.75cm}

\node[main, minimum size = \nsz] at (0,0) (b0) {$b_0$};
\node[align=left] at (0,\ytexti) {$\bm{u}_0=(1,1,1)$, $s_{u,0}=1$ \\ $\bm{l}_0=(0,0,0)$, $s_{l,0}=\text{u}$ \\ $p_0 = 1$, $\Bar{\mathcal{R}}_0=\{\gamma_1, \gamma_2\}$};

\node[main, fill=black!10] at (-\xdist,-\ydist) (b1) {$b_1$};
\draw[->] (b0) -- (b1) node[midway,above left] {$X_1 \leq 0$};
\node[align=left] at (-\xdist-\xtext, -\ydist+\ytext) {$\bm{u}_1=(0,1,1)$, $s_{u,1}=0$ \\ $\bm{l}_1=(0,0,0)$, $s_{l,1}=0$ \\ $p_1 = 0.1$ };

\node[main] at (\xdist,-\ydist) (b2) {$b_2$};
\draw[->] (b0) -- (b2) node[midway,above right] {$X_1 \geq 1$};
\node[align=left] at (\xdist+\xtext, -\ydist+\ytext) {$\bm{u}_2=(1,1,1)$, $s_{u,2}=1$ \\ $\bm{l}_2=(1,0,0)$, $s_{l,2}=\mathrm{u}$ \\ $p_2 = 0.9$, $\Bar{\mathcal{R}}_2=\{\Bar{\gamma}_1,\Bar{\gamma}_2\}$ };

\node[main] at (-\xdist+\xdist,-\ydist-\ydist) (b3) {$b_3$};
\draw[->] (b2) -- (b3) node[midway,above left] {$X_2 \leq 0$};
\node[align=left] at (-\xdist+\xdist-\xtext, -\ydist-\ydist+\ytext) {$\bm{u}_3=(1,0,1)$, $s_{u,3}=1$ \\ $\bm{l}_3=(1,0,0)$, $s_{l,3}=\mathrm{u}$ \\ $p_3 = 0.18$,  $\Bar{\mathcal{R}}_3=\{\Bar{\gamma}_2\}$};

\node[main, fill=black!10] at (-\xdist+3*\xdist,-\ydist-\ydist) (b4) {$b_4$};
\draw[->] (b2) -- (b4) node[midway,above right] {$X_2 \geq 1$};
\node[align=left] at (-\xdist+3*\xdist+\xtext, -\ydist-\ydist+\ytext) {$\bm{u}_4=(1,1,1)$, $s_{u,4}=1$ \\ $\bm{l}_4=(1,1,0)$, $s_{l,4}=1$ \\ $p_4=0.72$};

\node[main] at (-\xdist,-\ydist-\ydist-\ydist) (b5) {$b_5$};
\draw[->] (b3) -- (b5) node[midway,above left] {$X_3 \leq 0$};
\node[align=left] at (-\xdist-\xtext, -\ydist-\ydist-\ydist+\ytext) {\textcolor{red}{ $\bm{u}_5=(1,0,0)$, $s_{u,5}=\text{u}$} \\ $\bm{l}_5=(1,0,0)$, $s_{l,5}=\mathrm{u}$ \\ $p_5 = 0.054$, $\Bar{\mathcal{R}}_5=\emptyset$};

\node[main, fill=black!10] at (-\xdist+2*\xdist,-\ydist-\ydist-\ydist) (b6) {$b_6$};
\draw[->] (b3) -- (b6) node[midway,above right] {$X_3 \geq 1$};
\node[align=left] at (-\xdist+2*\xdist+\xtext, -\ydist-\ydist-\ydist+\ytext) {$\bm{u}_6=(1,0,1)$, $s_{u,6}=1$ \\ $\bm{l}_6=(1,0,1)$, $s_{l,6}=1$ \\ $p_6=0.126$};

\node[align=center] at (0,-4\ydist-6.3cm) {\textrightarrow \textcolor{red}{$s_{u,5}=0$}, $\mathcal{R}=\big\{\big((x_1^1,x_2^1), 1\big), \big((x_1^1,x_3^1), 1\big), \big((x_1^0), 0\big), \textcolor{red}{\big((x_2^0, x_3^0), 0\big)} \big\}$};

    
\end{tikzpicture}

\end{document}
